KALE: Kernel Alignment with Loss Equilibration for Stable CLIP-DINOv2 Alignment at Web Scale

Kernel-based alignment of CLIP toward a vision centric teacher such as DINOv2 (KUEA) improves CLIP's visual representations while preserving text-encoder compatibility, using a fixed trade-off weight tuned on curated ImageNet-1K. We ask whether this transfers to noisy, web-scale data (CC12M) and find that it does not: the alignment term's weighted contribution falls to about 0.2% of the clean term, so under any fixed weight its gradient is effectively inert. We introduce KALE, a loss-equilibration controller that tracks both losses and adaptively rescales the alignment weight toward a target ratio, restoring the signal with no per-dataset tuning; reaching balance requires increasing the weight by roughly four orders of magnitude, and the required value is configuration-dependent, so no fixed scalar suffices. We characterize the resulting regime: a bounded high learning rate and a decaying schedule with a moderate floor are needed for stability, and the controller equilibrates rather than diverging. On a 3.3M-image CC12M subset, the aligned model preserves image-text retrieval and reproducibly improves SVHN linear probing; zero-shot improves by +2.00 over CLIP on the standard 11-dataset average, exceeding KUEA's +1.29. We report all results with explicit run-to-run variance and base our conclusions on the metrics that are stable across runs.

==> figs/fig_concept.tex <==
% fig_concept.tex — conceptual overview figure for §1 (KALE paper)
% Single-row layout: Problem → KALE → Result
% \input into main.tex inside figure* environment
\begin{tikzpicture}[
  font=\small,
  every node/.style={align=center},
  box/.style={draw, rounded corners=5pt, minimum width=30mm, minimum height=16mm,
              thick, align=center},
  clipbox/.style={box, fill=blue!8, draw=blue!40!black},
  dinobox/.style={box, fill=green!8, draw=green!50!black},
  kalebox/.style={box, fill=orange!15, draw=orange!70!black,
                  minimum width=38mm, minimum height=24mm},
  outbox/.style={box, fill=orange!6, draw=orange!60!black, minimum width=30mm},
  taskrow/.style={draw=none, fill=none},
  arr/.style={-{Stealth[length=5pt,width=4pt]}, line width=1.2pt},
  darr/.style={-{Stealth[length=4pt,width=3pt]}, dashed, line width=0.8pt, gray!60},
  lbl/.style={font=\footnotesize\itshape, text=gray!60},
  head/.style={font=\footnotesize\bfseries},
  note/.style={font=\scriptsize, text=gray!70, align=center},
]

% ── COLUMN 1: Problem ─────────────────────────────────────────────────────────
\node[clipbox] (clip) at (0,0.9)
  {\textbf{CLIP} ViT-L/14\\[2pt]\footnotesize strong zero-shot\\[-1pt]\footnotesize \textit{misses spatial detail}};

\node[dinobox] (dino) at (0,-0.9)
  {\textbf{DINOv2} ViT-L/14\\[2pt]\footnotesize rich spatial features\\[-1pt]\footnotesize \textit{no text grounding}};

% Column header
\node[head, text=gray!60] at (0, 2.4) {Inputs};

% ── COLUMN 2: KALE ───────────────────────────────────────────────────────────
\node[kalebox] (kale) at (5.5, 0) {
  \textbf{KALE}\\[3pt]
  \footnotesize Kernel alignment\\[-1pt]
  \footnotesize + adaptive $\lambda_a$\\[3pt]
  \scriptsize on 3.3M CC12M images
};

% Column header
% (no header — KALE box is self-labelled)

% Insight note below KALE box
\node[note] at (5.5, -2.3) {
  Fixed $\lambda_a\!=\!0.5$: alignment $\approx\!0.2\%$ of loss\\
  KALE escalates $\lambda_a$ by ${\sim}10^4\!\times$ to restore balance
};

% ── COLUMN 3: Output ─────────────────────────────────────────────────────────
\node[outbox] (aligned) at (10.2, 0) {
  \textbf{Aligned CLIP}\\[3pt]
  \footnotesize spatial + language\\[-1pt]
  \footnotesize compatible
};

% Column header
\node[head, text=orange!70!black] at (10.2, 2.4) {Output};

% ── COLUMN 4: Gains ──────────────────────────────────────────────────────────
\node[head, text=gray!60] at (14.0, 2.4) {Gains over CLIP};

\node[box, fill=orange!8, draw=orange!50, minimum width=26mm, minimum height=10mm]
  (t1) at (14.0, 1.5) {\footnotesize Zero-shot \textbf{+2.00\%}};
\node[box, fill=orange!8, draw=orange!50, minimum width=26mm, minimum height=10mm]
  (t2) at (14.0, 0)   {\footnotesize Retrieval \textbf{+1.54\%}};
\node[box, fill=orange!8, draw=orange!50, minimum width=26mm, minimum height=10mm]
  (t3) at (14.0,-1.5) {\footnotesize LP SVHN \textbf{+5.73\%}};

% ── ARROWS ───────────────────────────────────────────────────────────────────
% CLIP → KALE
\draw[arr, blue!50] (clip.east) -- node[lbl, above]{align} (kale.west |- clip.east);
% DINOv2 → KALE
\draw[arr, green!60!black] (dino.east) -- node[lbl, below]{teach} (kale.west |- dino.east);
% KALE → aligned
\draw[arr, orange!80!black, line width=1.6pt] (kale.east) -- (aligned.west);
% aligned → tasks
\draw[arr, orange!60] (aligned.east) -- (t1.west);
\draw[arr, orange!60] (aligned.east) -- (t2.west);
\draw[arr, orange!60] (aligned.east) -- (t3.west);

% Clean loss: CLIP ──┐
%                    ↓ KALE (top)
\draw[darr] (clip.north) -- ++(0,0.7) -| node[near start, above, lbl]
  {$\mathcal{L}_\mathrm{clean}$} ([xshift=-4mm]kale.north) -- ([xshift=-4mm]kale.north);

\end{tikzpicture}


==> figs/fig_method.tex <==
% fig_method.tex — KALE alignment schematic (TikZ, \input into main.tex)
\begin{tikzpicture}[node distance=11mm and 30mm,
  box/.style={draw,rounded corners,minimum height=9mm,minimum width=24mm,align=center,font=\small},
  frozen/.style={box,fill=gray!12}, train/.style={box,fill=blue!10},
  loss/.style={box,fill=red!8}, ctl/.style={box,fill=orange!15},
  >={Stealth[]}]
  % center encoder column
  \node[train] (clip) {CLIP visual\\(trainable)};
  \node[frozen, above=of clip] (clip0) {CLIP$_0$ (frozen)};
  \node[frozen, below=of clip] (dino)  {DINOv2 (frozen)};
  \node[left=14mm of clip] (img) {image batch};
  % right column: clean (top) / controller (middle) / align (bottom)
  \node[loss, right=of clip0] (clean) {$\mathcal{L}_\text{clean}$\\$\lVert z - z_0\rVert^2$};
  \node[ctl,  right=of clip]  (ctrl)  {KALE controller\\$\lambda_a \leftarrow \lambda_a\sqrt{\tau/\rho}$};
  \node[loss, right=of dino]  (align) {$\mathcal{L}_\text{align}$\\kernel match};
  % image -> encoders
  \draw[->] (img) -- (clip);
  \draw[->] (img.north) |- (clip0.west);
  \draw[->] (img.south) |- (dino.west);
  % frozen refs -> losses (straight)
  \draw[->] (clip0) -- (clean);
  \draw[->] (dino)  -- (align);
  % student -> both losses (fork into the gap, clear of the encoder boxes)
  \draw[->] (clip.east) -- ++(7mm,0) |- (clean.west);
  \draw[->] (clip.east) -- ++(7mm,0) |- (align.west);
  % losses -> controller (straight verticals)
  \draw[->] (clean) -- (ctrl);
  \draw[->] (align) -- (ctrl);
  % controller -> student (dashed feedback)
  \draw[->,dashed] (ctrl.west) -- (clip.east)
    node[midway,above,font=\scriptsize]{$\lambda_a$};
\end{tikzpicture}

